Interaction and Decision Making-aware Motion Planning using Branch Model Predictive Control

Motion planning for autonomous vehicles sharing the road with human drivers remains challenging. The difficulty arises from three challenging aspects: human drivers are 1) multi-modal, 2) interacting with the autonomous vehicle, and 3) actively making decisions based on the current state of the traffic scene. We propose a motion planning framework based on Branch Model Predictive Control to deal with these challenges. The multi-modality is addressed by considering multiple future outcomes associated with different decisions taken by the human driver. The interactive nature of humans is considered by modeling them as reactive agents impacted by the actions of the autonomous vehicle. Finally, we consider a model developed in human neuroscience studies as a possible way of encoding the decision making process of human drivers. We present simulation results in various scenarios, showing the advantages of the proposed method and its ability to plan assertive maneuvers that convey intent to humans.

==> figures/tikz-scenario/challenge-1.tex <==

\def\ScenarioW{10*\ScalingTikz}
\def\ScenarioH{7*\ScalingTikz}
\def\RoadW{1.5*\ScalingTikz}

\definecolor{roadcolor}{RGB}{174,170,170}
\def\DrawBorder{\draw[draw=black] ($(A)+(-\ScenarioW,-\ScenarioH)$) rectangle ($(A)+(\ScenarioW,\ScenarioH)$);}

\node (A) at (0,0) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north west] at ($(carAV)+(-2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Initial state ($t=0$)};



\node (A) at (22*\ScalingTikz,9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-3.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north] at ($(carAV)+(0,-1*\ScalingTikz)$) {$v = 0$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 1 ($t=4$)};


\node (A) at (22*\ScalingTikz,-9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north east] at ($(carAV)+(2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 2 ($t=4$)};


==> figures/tikz-scenario/challenge-2.tex <==

\def\ScenarioW{10*\ScalingTikz}
\def\ScenarioH{7*\ScalingTikz}
\def\RoadW{1.5*\ScalingTikz}

\definecolor{roadcolor}{RGB}{174,170,170}
\def\DrawBorder{\draw[draw=black] ($(A)+(-\ScenarioW,-\ScenarioH)$) rectangle ($(A)+(\ScenarioW,\ScenarioH)$);}

\node (A) at (0,0) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north west] at ($(carAV)+(-2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Vehicle HV
\node[inner sep=0pt,rotate=90] (carHV) at ($(A)+(0.5*\ScalingTikz,-5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=west] at ($(carHV)+(0,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Initial state ($t=0$)};


\node (A) at (22*\ScalingTikz,9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-3.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north] at ($(carAV)+(0,-1*\ScalingTikz)$) {$v = 2$};
% Vehicle HV
\node[inner sep=0pt,rotate=20] (carHV) at ($(A)+(1.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=north] at ($(carHV)+(1*\ScalingTikz,-1*\ScalingTikz)$) {$v = 2$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 1 ($t=4$)};


\node (A) at (22*\ScalingTikz,-9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north east] at ($(carAV)+(2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Vehicle HV
\node[inner sep=0pt,rotate=90] (carHV) at ($(A)+(0.5*\ScalingTikz,5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=west] at ($(carHV)+(1*\ScalingTikz,0)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
%Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 2 ($t=4$)};


==> figures/tikz-scenario/challenge-3.tex <==

\def\ScenarioW{10*\ScalingTikz}
\def\ScenarioH{7*\ScalingTikz}
\def\RoadW{1.5*\ScalingTikz}

\definecolor{roadcolor}{RGB}{174,170,170}
\def\DrawBorder{\draw[draw=black] ($(A)+(-\ScenarioW,-\ScenarioH)$) rectangle ($(A)+(\ScenarioW,\ScenarioH)$);}

\node (A) at (0,0) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north west] at ($(carAV)+(-2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Vehicle HV
\node[inner sep=0pt,rotate=90] (carHV) at ($(A)+(0.5*\ScalingTikz,-5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=west] at ($(carHV)+(0,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Initial state ($t=0$)};





\node (A) at (22*\ScalingTikz,9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(-3.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north] at ($(carAV)+(0,-1*\ScalingTikz)$) {$v = 0$};
% Vehicle HV
\node[inner sep=0pt,rotate=90] (carHV) at ($(A)+(0.5*\ScalingTikz,-3*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=north] at ($(carHV)+(1*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 1 ($t=4$)};





\node (A) at (22*\ScalingTikz,-9*\ScalingTikz) {};
\draw[draw=none,fill=roadcolor] ($(A)+(-\ScenarioW,-\RoadW)$) rectangle ($(A)+(\ScenarioW,\RoadW)$);
\draw[draw=none,fill=roadcolor] ($(A)+(-\RoadW,-7*\ScalingTikz)$) rectangle ($(A)+(\RoadW,7*\ScalingTikz)$);
% Vehicle AV
\node[inner sep=0pt] (carAV) at ($(A)+(8.5*\ScalingTikz,-0.5*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-red}};
\node[draw=none,align=left,anchor=north east] at ($(carAV)+(2*\ScalingTikz,-1*\ScalingTikz)$) {$v = \DefaultVelocity$};
% Vehicle HV
\node[inner sep=0pt,rotate=90] (carHV) at ($(A)+(0.5*\ScalingTikz,-3*\ScalingTikz)$) {\includegraphics[width=\ScalingCar\textwidth]{\basepathtikzchallenges/car-yellow}};
\node[draw=none,align=left,anchor=west] at ($(carHV)+(1*\ScalingTikz,-1*\ScalingTikz)$) {$v = 0$};
% Border
\DrawBorder
% Legend
\node[draw=none,align=left,anchor=north] at ($(A)+(0,-7*\ScalingTikz)$) {Outcome 2 ($t=4$)};


==> figures/tikz/tree_autonomous_vehicle.tex <==


\def\StateXJump{1.5}
\def\BranchYSeparation{1.75}

\def\VehicleLetter{A}
\def\BranchText{$P_{\pi \PolicySuperOrSubScript {\BranchIndex}}$}

% Drawing the first branch

\def\StateXFirst{0}
\def\StateYFirst{0}
\def\BranchIndex{0}

\def\TFirst{t}
\def\TSecond{t+1}
\def\TLast{\branchingTimeIndex}

\input{\basepathtikz /single_node_drawing_auto.tex}


% Drawing the second branch

\draw (3*\StateXJump,0) -- (4.5*\StateXJump, \BranchYSeparation);

\def\StateXFirst{4.5*\StateXJump}
\def\StateYFirst{\BranchYSeparation}
\def\BranchIndex{1}

\def\TFirst{\branchingTimeIndex + 1}
\def\TSecond{\branchingTimeIndex + \ObservationTime}
\def\TLast{t + N}

\input{\basepathtikz /single_node_drawing_auto.tex}


% Drawing the third branch

\draw (3*\StateXJump,0) -- (4.5*\StateXJump, -\BranchYSeparation);

\def\StateXFirst{4.5*\StateXJump}
\def\StateYFirst{-\BranchYSeparation}
\def\BranchIndex{J}

\input{\basepathtikz /single_node_drawing_auto.tex}

\draw (3*\StateXJump,0) -- (4.0*\StateXJump, 0);
\draw[dashed] (4.0*\StateXJump,0) -- (5.0*\StateXJump, 0);
\node at (6*\StateXJump, 0) [left] {$\vdots$};

\draw (\StateXFirst, \BranchYSeparation) to[out=50,in=-50] (\StateXFirst, -\BranchYSeparation);
\draw (\StateXSecond, \BranchYSeparation) to[out=50,in=-50] (\StateXSecond, -\BranchYSeparation);




==> figures/tikz/tree_human_vehicle.tex <==


\def\StateXJump{1.5}
\def\BranchYSeparation{1.75}

\def\VehicleLetter{H}

\def\BranchText{$\pi_{\BranchIndex}, P_{\pi_{\BranchIndex}}$}

% Drawing the first branch

\def\StateXFirst{0}
\def\StateYFirst{0}
\def\BranchIndex{0}

\def\TFirst{t\GivenCurrentInformation}
\def\TSecond{t+1\GivenCurrentInformation}
\def\TLast{\branchingTimeIndex\GivenCurrentInformation}

\input{\basepathtikz /single_node_drawing_human.tex}


% Drawing the second branch

\draw (3*\StateXJump,0) -- (4.5*\StateXJump, \BranchYSeparation);

\def\StateXFirst{4.5*\StateXJump}
\def\StateYFirst{\BranchYSeparation}
\def\BranchIndex{1}

\def\TFirst{\branchingTimeIndex + 1\GivenCurrentInformation}
\def\TSecond{\branchingTimeIndex + 2\GivenCurrentInformation}
\def\TLast{t + N\GivenCurrentInformation}

\input{\basepathtikz /single_node_drawing_human.tex}


% Drawing the third branch

\draw (3*\StateXJump,0) -- (4.5*\StateXJump, -\BranchYSeparation);

\def\StateXFirst{4.5*\StateXJump}
\def\StateYFirst{-\BranchYSeparation}
\def\BranchIndex{J}

\input{\basepathtikz /single_node_drawing_human.tex}

\draw (3*\StateXJump,0) -- (4.0*\StateXJump, 0);
\draw[dashed] (4.0*\StateXJump,0) -- (5.0*\StateXJump, 0);
\node at (6*\StateXJump, 0) [left] {$\vdots$};

